RACE: Reinforced Cooperative Autonomous Vehicle Collision AvoidancE

With the rapid development of autonomous driving, collision avoidance has attracted attention from both academia and industry. Many collision avoidance strategies have emerged in recent years, but the dynamic and complex nature of driving environment poses a challenge to develop robust collision avoidance algorithms. Therefore, in this paper, we propose a decentralized framework named RACE: Reinforced Cooperative Autonomous Vehicle Collision AvoidancE. Leveraging a hierarchical architecture we develop an algorithm named Co-DDPG to efficiently train autonomous vehicles. Through a security abiding channel, the autonomous vehicles distribute their driving policies. We use the relative distances obtained by the opponent sensors to build the VANET instead of locations, which ensures the vehicle's location privacy. With a leader-follower architecture and parameter distribution, RACE accelerates the learning of optimal policies and efficiently utilizes the remaining resources. We implement the RACE framework in the widely used TORCS simulator and conduct various experiments to measure the performance of RACE. Evaluations show that RACE quickly learns optimal driving policies and effectively avoids collisions. Moreover, RACE also scales smoothly with varying number of participating vehicles. We further compared RACE with existing autonomous driving systems and show that RACE outperforms them by experiencing 65% less collisions in the training process and exhibits improved performance under varying vehicle density.

==> texFigs/Comparison_123Latency.tex <==
    \begin{tikzpicture}
    \begin{axis}
    [
        symbolic x coords={1Co-D, 2Co-D, 3Co-D, POMDP},
        xtick=data,
        ylabel=Avg. Latency per ADV (s),
        every axis y label/.style={at={(ticklabel cs:0.5)},rotate=90,anchor=near ticklabel},
        ymin=0,ymax=0.0015,
        xlabel=Various Models,
        every axis x label/.style={at={(ticklabel cs:0.5)},anchor=near ticklabel},
        legend style={at={(0.5,-0.25)},
        anchor=north,legend columns=2},
        ybar,
        bar width=6pt,
        ymajorgrids = true,
        enlarge x limits=0.15
    ]
            \addplot[ybar,fill=blue] coordinates {
                (1Co-D,   0.00136)
                (2Co-D,  0.00129)
                (3Co-D,   0.00120)
                (POMDP,   0.00147)
            };
        \end{axis}
    \end{tikzpicture}

==> texFigs/Comparison_Collision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6052in,
height=1.7592in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xlabel={Number of Episodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
xmin=0,
xmax=500,
ymin=-1000000,
ymax=1500000,
ylabel={Avg. Reward per ADV},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=black, nodes={scale=0.7, transform shape}}
]

\addplot [color=green, dashed, line width=1.5pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
50	-305940\\
100	48632\\
150	104722\\
200	250427\\
250	336519\\
300 401730\\
350 252859\\
400 305994\\
450 339399\\
500 446638\\
};
\addlegendentry{POMDP}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50	52899\\
100	298971\\
150	424764\\
200	555820\\
250	673196\\
300 717951\\
350 886287\\
400 952018\\
450 1140163\\
500 1165089\\
};
\addlegendentry{RACE}

\end{axis}
\end{tikzpicture}%


==> texFigs/DDPG_10Box_Collision.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6052in,
height=1.7592in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xlabel={Number of Episodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
xmin=0,
xmax=500,
ymin=-1000000,
ymax=1500000,
ylabel={Avg. Reward per ADV},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,%0.5,0.88
legend style={at={(0.56,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=black, nodes={scale=0.7, transform shape}}
]
\addplot [color=black, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
50	-615413\\
100	-314454\\
150	7843\\
200	57023\\
250	131075\\
300 199993\\
350 207617\\
400 243634\\
450 372085\\
500 392273\\
};
\addlegendentry{One Co-DDPG ADV with Ten NDVs in RACE}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	-105940\\
100	218632\\
150	274722\\
200	380427\\
250	486519\\
300 571730\\
350 672859\\
400 775994\\
450 939399\\
500 986638\\
};
\addlegendentry{Two Co-DDPG ADVs with Ten NDVs in RACE}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50	52899\\
100	298971\\
150	424764\\
200	555820\\
250	673196\\
300 717951\\
350 886287\\
400 952018\\
450 1140163\\
500 1165089\\
};
\addlegendentry{Three Co-DDPG ADVs with Ten NDVs in RACE}

\end{axis}
\end{tikzpicture}%


==> texFigs/DDPG_10Box_Reward.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6052in,
height=1.7592in,
at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
every x tick/.append style={black},
xlabel={Number of Episodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
xmin=0,
xmax=500,
ymin=0,
ymax=70,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
ylabel={Number of Collisions},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,1.03)}, anchor=south, legend columns=1, legend cell align=left, align=left, draw=black, nodes={scale=0.7, transform shape}}
]
\addplot [color=black, dashed, line width=1.5pt, mark=triangle, mark options={solid, rotate=90, black}]
  table[row sep=crcr]{%
50	64\\
100	41\\
150	28\\
200	23\\
250	14\\
300 11\\
350 8\\
400 6\\
450 4\\
500 3\\
};
\addlegendentry{One Co-DDPG ADV with Ten NDVs in RACE}

\addplot [color=blue, dashed, line width=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
50	40\\
100	29\\
150	18\\
200	13\\
250	9\\
300 7\\
350 4\\
400 0\\
450 0\\
500 0\\
};
\addlegendentry{Two Co-DDPG ADVs with Ten NDVs in RACE}

\addplot [color=red, dashed, line width=1.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
50	30\\
100	14\\
150	10\\
200	6\\
250	3\\
300 2\\
350 0\\
400 0\\
450 0\\
500 0\\
};
\addlegendentry{Three Co-DDPG ADVs with Ten NDVs in RACE}

\end{axis}
\end{tikzpicture}%

